On the SNR Variability in Noisy Compressed Sensing

Compressed sensing (CS) is a sampling paradigm that allows to simultaneously measure and compress signals that are sparse or compressible in some domain. The choice of a sensing matrix that carries out the measurement has a defining impact on the system performance and it is often advocated to draw its elements randomly. It has been noted that in the presence of input (signal) noise, the application of the sensing matrix causes SNR degradation due to the noise folding effect. In fact, it might also result in the variations of the output SNR in compressive measurements over the support of the input signal, potentially resulting in unexpected non-uniform system performance. In this work, we study the impact of a distribution from which the elements of a sensing matrix are drawn on the spread of the output SNR. We derive analytic expressions for several common types of sensing matrices and show that the SNR spread grows with the decrease of the number of measurements. This makes its negative effect especially pronounced for high compression rates that are often of interest in CS.

==> CoeFvar_MSE_fT.tex <==
\begin{center}
 
\begin{tikzpicture}[baseline]
\begin{axis}[height = 6cm, width =7.6 cm,, enlargelimits=false, 
minor x tick num=1,
minor y tick num=3,
%legend columns=2,
ymax = 0.08,
ymin = 0,
xtick={300, 700, 1100, 1500, 1900},
legend cell align = left,
x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={\,},
          fixed},
ylabel near ticks, xlabel near ticks, font=\footnotesize, thick, xlabel style={align=center}, xlabel={$N$
}, ylabel={$\frac{|c_{\rm v}^{\rm e} - c_{\rm v} |}{c_{\rm v}}$}]

%\addplot[draw = none, white] coordinates {(1,1)};
%\addlegendentry{Type of $\SensM$}
%\addplot[draw = none, white]  coordinates {(1,1)};
%\addlegendentry{$\rho$}

\addplot[thin, violet, mark=otimes*,mark options = {fill=violet!80!black}] table[x index=0,y index=1, col sep=space] {CoeFvar_MSE_Gaus_03rho2K.txt};
\addlegendentry{Gaussian}


\addplot[thin, color = orange, mark =square*, mark options = {fill=orange!80!black}]%, mark options = {fill=darkred, draw=red}] 
table[x index=0,y index=1, col sep=space] {CoeFvar_MSE_Bern_03rho2K.txt};
\addlegendentry{Bernoulli}


\addplot[thin, teal, mark =triangle*, mark size = 3 pt, mark options = {fill=teal!80!black}] table[x index=0,y index=1, col sep=space] {CoeFvar_MSE_Rad_03rho2K.txt};
\addlegendentry{Rademacher}

\addplot[draw=none, thin, color = white] coordinates {(1,1)};
\addlegendentry{}

\addplot[draw=none, thin, color = black] coordinates {(1,1)};
\addlegendentry{$\rho = 0.3$}
\addplot[draw=none, thin, dashed, color = black] coordinates {(1,1)};
\addlegendentry{$\rho = 0.1$}

\addplot[dashed, violet] table[x index=0,y index=1, col sep=space] {CoeFvar_MSE_Gaus_rho2K.txt};
%\addlegendentry{$\mathcal{N}$}
\addplot[color = orange, dashed]%, fill=darkred, draw=red}] 
table[x index=0,y index=1, col sep=space]{CoeFvar_MSE_Bern_rho2K.txt};
%\addlegendentry{$\mathcal{B}_e(0.5)$}
\addplot[dashed, teal] table[x index=0,y index=1, col sep=space] {CoeFvar_MSE_Rad_rho2K.txt};
%\addlegendentry{$\mathcal{R}$}

\end{axis}
\end{tikzpicture}


\end{center}
%

==> CoeVar_EMPR.tex <==
\begin{center}
\begin{tikzpicture}
\begin{axis}[height = 6cm, width =7.8 cm, %enlargelimits=false, 
minor x tick num=1,
minor y tick num=4,
legend pos=south east,
legend cell align = left,
legend columns=2,
%grid = both,
%grid style={line width=.1pt, draw=gray!30},
%major grid style={line width=.2pt,draw=gray!70}
%axis x line=bottom,
%axis y line=left,
ymax = 1.5,
ymin = 0,
xmax = 10,
xmin = 1,
ylabel near ticks, xlabel near ticks, font=\footnotesize, thick, xlabel style={align=center}, xlabel={$K$}, ylabel={$c_{\rm v}^{\rm e} \cdot \sqrt{M}$},
tick label style={/pgf/number format/fixed}]

\addplot[draw=none, color = white] coordinates {(1,1)};
\addlegendentry{Type of $\SensM$}
\addplot[draw=none, color = white] coordinates {(1,1)};
\addlegendentry{Type of $\mathcal{X}$}

\addplot[thin, color = violet, mark =*, mark options = {fill=violet!80!black}]%, mark options = {fill=darkred, draw=red}] 
table[x index=0,y index=1, col sep=space] {CoeFvar_Gaus_rho1K.txt};
\addlegendentry{Gaussian}
\addplot[draw=none, thin, color = black] coordinates {(1,1)};
\addlegendentry{Equal}

\addplot[thin, color = orange, mark =square*, mark options = {fill=orange!80!black}]%, mark options = {fill=darkred, draw=red}] 
table[x index=0,y index=1, col sep=space] {CoeFvar_Bern_rho1K.txt};
\addlegendentry{Bernoulli}


\addplot[draw=none, densely dotted, color = black] coordinates {(1,1)};
\addlegendentry{Gaussian}

\addplot[thin, teal, mark =triangle*, mark size = 3pt, mark options = {fill=teal!80!black}] table[x index=0,y index=1, col sep=space] {CoeFvar_Rad_rho1K.txt};
\addlegendentry{Rademacher $\;$}

\addplot[draw=none, dashed, color = black] coordinates {(1,1)};
\addlegendentry{Uniform}


\addplot[color = violet, densely dotted, mark =*, mark options = {solid, fill=violet!80!black}]%, fill=darkred, draw=red}] 
table[x index=0,y index=1, col sep=space] {CoeFvar_Gaus_rho1K_g.txt};
%\addlegendentry{$\mathcal{N}$}
\addplot[color = violet, dashed, mark =*, mark options = {solid, fill=violet!80!black}]%, fill=darkred, draw=red}] 
table[x index=0,y index=1, col sep=space] {CoeFvar_Gaus_rho1K_u.txt};
%\addlegendentry{$\mathcal{N}$}


\addplot[color = orange, densely dotted, mark =square*, mark options = {solid, fill=orange!80!black}]%, fill=darkred, draw=red}] 
table[x index=0,y index=1, col sep=space] {CoeFvar_Bern_rho1K_g.txt};
%\addlegendentry{$\mathcal{B}_e(0.5)$}
\addplot[color = orange, dashed, mark =square*, mark options = {solid, fill=orange!80!black}]%, fill=darkred, draw=red}] 
table[x index=0,y index=1, col sep=space] {CoeFvar_Bern_rho1K_u.txt};
%\addlegendentry{$\mathcal{B}_e(0.5)$}


\addplot[ densely dotted, teal, mark =triangle*, mark options = {solid, mark size = 3pt, fill=teal!80!black}] table[x index=0,y index=1, col sep=space] {CoeFvar_Rad_rho1K_g.txt};
%\addlegendentry{$\mathcal{R}$}
\addplot[ dashed, teal, mark =triangle*, mark options = {solid, mark size = 3pt, fill=teal!80!black}] table[x index=0,y index=1, col sep=space] {CoeFvar_Rad_rho1K_u.txt};
%\addlegendentry{$\mathcal{R}$}



%Percentiles
%\addplot[name path=G1, thin, color = violet!50!white!] 
%table[x index=0,y index=2, col sep=space] {data/CoeFvar_Gaus_rho1K.txt};
%\addplot[name path=G2, thin, color = violet!50!white!] 
%table[x index=0,y index=3, col sep=space] {data/CoeFvar_Gaus_rho1K.txt};
%\addplot[violet!20!white!] fill between[of=G1 and G2];

%\addplot[name path=B1, thin, color = orange!50!white!] 
%table[x index=0,y index=2, col sep=space] {data/CoeFvar_Bern_rho1K.txt};
%\addplot[name path=B2, thin, color = orange!50!white!] 
%table[x index=0,y index=3, col sep=space] {data/CoeFvar_Bern_rho1K.txt};
%\addplot[orange!20!white!] fill between[of=B1 and B2];

%\addplot[name path=R1, thin, color = teal!50!white!] 
%table[x index=0,y index=2, col sep=space] {data/CoeFvar_Rad_rho1K.txt};
%\addplot[name path=R2, thin, color = teal!50!white!] 
%table[x index=0,y index=3, col sep=space] {data/CoeFvar_Rad_rho1K.txt};
%\addplot[teal!20!white!] fill between[of=R1 and R2];



\end{axis}
\end{tikzpicture}
\end{center}
